Power Minimization under Quality of Service Constraints for MIMO Systems with a RIS-based Transmitter

This study investigates a virtual multiuser multiple-input multiple-output (MU-MIMO) system with PSK modulation, realized with a reconfigurable intelligent surface (RIS)-based transmitter. The study focuses on minimizing transmit power under quality-of-service (QoS) constraints while addressing the associated computational complexity. A discrete phase-shift RIS model is considered, and the power minimization problem is formulated in two scenarios. First, for QPSK user data, the symbol-error probability (SEP) is adopted as the QoS criterion. Second, for general $M$-PSK modulation, the union-bound SEP (UBSEP) is used to define the QoS constraints. Based on the considered formulations, a partial branch-and-bound (PBB) approach is developed, which improves on full branch-and-bound (FBB) methods in the sense of allowing for favorable complexity performance trade-offs. For the special case of high-resolution RIS, the discrete phase-shift set is approximated by its continuous counterpart, enabling the reformulation of the original problems as constrained optimizations on an oblique manifold, which are solved with reduced computational complexity with the proposed bisection method. Numerical results demonstrate the effectiveness of the proposed approaches in minimizing the transmit power for different SEP requirements and showcase the balance between power efficiency and computational complexity

==> figures/Fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.360pt,y=0.360pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Trapezoid [id:dp18480403596365924] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.75,247.02) -- (291.59,242) -- (288.24,235.24) -- (320.08,185.12) -- cycle ;
%Shape: Rectangle [id:dp6419313085635404] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.35,242.8) -- (287.98,235.38) -- (291.59,242) -- (277.96,249.42) -- cycle ;
%Shape: Rectangle [id:dp5068635250536859] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (471.11,54) -- (701.47,54) -- (701.47,185.21) -- (471.11,185.21) -- cycle ;
%Shape: Rectangle [id:dp1833591480981137] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.05,72.74) -- (512.99,72.74) -- (512.99,91.49) -- (492.05,91.49) -- cycle ;
%Shape: Rectangle [id:dp04253497105977122] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.93,72.74) -- (554.87,72.74) -- (554.87,91.49) -- (533.93,91.49) -- cycle ;
%Shape: Rectangle [id:dp35918731214565924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (575.82,72.74) -- (596.76,72.74) -- (596.76,91.49) -- (575.82,91.49) -- cycle ;
%Shape: Rectangle [id:dp36193839185259546] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.7,72.74) -- (638.64,72.74) -- (638.64,91.49) -- (617.7,91.49) -- cycle ;
%Shape: Rectangle [id:dp22816851993960474] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (659.58,72.74) -- (680.53,72.74) -- (680.53,91.49) -- (659.58,91.49) -- cycle ;
%Shape: Rectangle [id:dp7343564039914892] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.05,110.23) -- (512.99,110.23) -- (512.99,128.98) -- (492.05,128.98) -- cycle ;
%Shape: Rectangle [id:dp11270090745580563] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.93,110.23) -- (554.87,110.23) -- (554.87,128.98) -- (533.93,128.98) -- cycle ;
%Shape: Rectangle [id:dp39632497975529035] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (575.82,110.23) -- (596.76,110.23) -- (596.76,128.98) -- (575.82,128.98) -- cycle ;
%Shape: Rectangle [id:dp5817200290852058] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.7,110.23) -- (638.64,110.23) -- (638.64,128.98) -- (617.7,128.98) -- cycle ;
%Shape: Rectangle [id:dp32946141541623475] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (659.58,110.23) -- (680.53,110.23) -- (680.53,128.98) -- (659.58,128.98) -- cycle ;
%Shape: Rectangle [id:dp0392361172693001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.05,147.72) -- (512.99,147.72) -- (512.99,166.46) -- (492.05,166.46) -- cycle ;
%Shape: Rectangle [id:dp3645194765565092] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.93,147.72) -- (554.87,147.72) -- (554.87,166.46) -- (533.93,166.46) -- cycle ;
%Shape: Rectangle [id:dp9725820309336086] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (575.82,147.72) -- (596.76,147.72) -- (596.76,166.46) -- (575.82,166.46) -- cycle ;
%Shape: Rectangle [id:dp617145136245743] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.7,147.72) -- (638.64,147.72) -- (638.64,166.46) -- (617.7,166.46) -- cycle ;
%Shape: Rectangle [id:dp2573082915212611] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (659.58,147.72) -- (680.53,147.72) -- (680.53,166.46) -- (659.58,166.46) -- cycle ;
%Straight Lines [id:da0594341743918082] 
\draw    (334.98,217.42) -- (573.07,111.45) ;
\draw [shift={(575.82,110.23)}, rotate = 156.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29335762948062427] 
\draw    (567,131.94) -- (472.39,332.45) ;
\draw [shift={(471.11,335.16)}, rotate = 295.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40735871064089435] 
\draw    (611.09,131.94) -- (720.97,332.53) ;
\draw [shift={(722.41,335.16)}, rotate = 241.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3781843690425504] 
\draw    (586.84,137.85) -- (596.62,350.91) ;
\draw [shift={(596.76,353.9)}, rotate = 267.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6909373061672102] 
\draw   (450.16,351.93) -- (465.6,351.93) -- (465.6,372.65) -- (450.16,372.65) -- cycle ;
%Straight Lines [id:da9823440873699129] 
\draw    (450.16,335.16) -- (450.16,351.93) ;
%Shape: Rectangle [id:dp7149132744837309] 
\draw   (581.33,370.67) -- (596.76,370.67) -- (596.76,391.39) -- (581.33,391.39) -- cycle ;
%Straight Lines [id:da20662130210845941] 
\draw    (581.33,353.9) -- (581.33,370.67) ;
%Shape: Rectangle [id:dp8424447804932145] 
\draw   (706.98,351.93) -- (722.41,351.93) -- (722.41,372.65) -- (706.98,372.65) -- cycle ;
%Straight Lines [id:da9262105401210983] 
\draw    (706.98,335.16) -- (706.98,351.93) ;
%Shape: Rectangle [id:dp9733687484377646] 
\draw   (452.37,354.89) -- (463.39,354.89) -- (463.39,360.81) -- (452.37,360.81) -- cycle ;
%Shape: Rectangle [id:dp3850973291957035] 
\draw   (583.53,373.63) -- (594.55,373.63) -- (594.55,379.55) -- (583.53,379.55) -- cycle ;
%Shape: Rectangle [id:dp7653466097365439] 
\draw   (709.18,354.89) -- (720.2,354.89) -- (720.2,360.81) -- (709.18,360.81) -- cycle ;
%Shape: Rectangle [id:dp46674866906650925] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (371.58,62) -- (425.78,62) -- (425.78,101.46) -- (371.58,101.46) -- cycle ;
%Shape: Rectangle [id:dp2152301017012328] 
\draw  [fill={rgb, 255:red, 177; green, 3; blue, 3 }  ,fill opacity=1 ] (377.96,123.16) -- (419.41,123.16) -- (419.41,150.79) -- (377.96,150.79) -- cycle ;
%Straight Lines [id:da3836639087283702] 
\draw    (398.68,101.46) -- (398.68,123.16) ;
%Straight Lines [id:da423024800325815] 
\draw    (425.78,84) -- (470.78,84) ;
%Straight Lines [id:da4013439246983559] 
\draw    (229.78,83) -- (371.78,83) ;
%Shape: Triangle [id:dp993368517712812] 
\draw   (257.33,256.05) -- (229.21,299.69) -- (205.42,255.69) -- cycle ;
%Straight Lines [id:da9223898710634759] 
\draw    (216.9,278.05) -- (198.58,288.49) ;
%Shape: Circle [id:dp610947555883955] 
\draw   (179.09,295.91) .. controls (176.55,290.83) and (178.61,284.65) .. (183.69,282.11) .. controls (188.77,279.57) and (194.95,281.64) .. (197.49,286.72) .. controls (200.03,291.8) and (197.97,297.98) .. (192.89,300.52) .. controls (187.81,303.06) and (181.63,301) .. (179.09,295.91) -- cycle ;
%Shape: Polynomial [id:dp38601649673264493] 
\draw   (182.11,294.17) .. controls (188.88,281.05) and (186.72,302.78) .. (193.49,289.66) ;
%Straight Lines [id:da713669214407765] 
\draw    (188.69,302) -- (188.69,308) ;
%Straight Lines [id:da2155363426135566] 
\draw    (182.69,308) -- (194.69,308) ;
%Straight Lines [id:da23709234463638684] 
\draw    (184.69,310) -- (192.69,310) ;
%Straight Lines [id:da659697251159004] 
\draw    (186.69,312) -- (190.69,312) ;
%Straight Lines [id:da7388333275295793] 
\draw    (230,82) -- (230.58,255) ;
%Straight Lines [id:da6089180173083522] 
\draw    (275.66,245.62) -- (257.33,256.05) ;

% Text Node
\draw (641.07,355.18) node [scale=0.8] {$\dotsc $};
% Text Node
\draw (460.62,391.41) node [scale=0.8][align=left] {User 1};
% Text Node
\draw (595.3,407.14) node [scale=0.8][align=left] {User 2};
% Text Node
\draw (715,387.46) node [scale=0.8][align=left] {User $K$};
% Text Node
\draw (357,188.4) node [scale=0.8] {$\boldsymbol{h}_{g}$};
% Text Node
\draw (481.15,238.75) node [scale=0.8] {$\boldsymbol{h}_{u_{1}}$};
% Text Node
\draw (564.92,250.58) node [scale=0.8] {$\boldsymbol{h}_{u_{2}}$};
% Text Node
\draw (696.26,238.75) node [scale=0.8] {$\boldsymbol{h}_{u_{K}}$};
% Text Node
\draw (635.74,254.56) node [scale=0.8] {$\dotsc $};
% Text Node
\draw (302.98,280) node [scale=0.8] {\begin{minipage}[lt]{48.63pt}\setlength\topsep{0pt}
\begin{center}
RF \\Generator
\end{center}

\end{minipage}};
% Text Node
\draw (397.78,82.71) node [scale=0.35]{Controller};
% Text Node
\draw (397.78,137.98) node [scale=0.4] {Source};
% Text Node
\draw (232.73,270.21) node [scale=0.8]  [rotate=-330]  {$P$};


\end{tikzpicture}

==> figures/Fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.2pt,y=0.2pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da5425630762584737] 
\draw    (236,421) -- (561,95) ;
%Straight Lines [id:da2247827049494855] 
\draw    (235.13,95.41) -- (559.13,418.41) ;
%Shape: Axis 2D [id:dp9471333330025058] 
\draw  (152,257.41) -- (644,257.41)(398.13,23) -- (398.13,493) (637,252.41) -- (644,257.41) -- (637,262.41) (393.13,30) -- (398.13,23) -- (403.13,30)  ;
%Shape: Cross [id:dp04053079059594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (438.75,142) -- (442.42,142) -- (442.42,144.75) -- (445.17,144.75) -- (445.17,148.58) -- (442.42,148.58) -- (442.42,151.33) -- (438.75,151.33) -- (438.75,148.58) -- (436,148.58) -- (436,144.75) -- (438.75,144.75) -- cycle ;
%Shape: Cross [id:dp05939250805731744] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 0; blue, 0 }  ,fill opacity=1 ] (507.58,210) -- (511.25,210) -- (511.25,212.75) -- (514,212.75) -- (514,216.58) -- (511.25,216.58) -- (511.25,219.33) -- (507.58,219.33) -- (507.58,216.58) -- (504.83,216.58) -- (504.83,212.75) -- (507.58,212.75) -- cycle ;
%Shape: Cross [id:dp008211701374183145] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (506.75,296.67) -- (510.42,296.67) -- (510.42,299.42) -- (513.17,299.42) -- (513.17,303.25) -- (510.42,303.25) -- (510.42,306) -- (506.75,306) -- (506.75,303.25) -- (504,303.25) -- (504,299.42) -- (506.75,299.42) -- cycle ;
%Shape: Cross [id:dp757014958193907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.58,182) -- (545.25,182) -- (545.25,184.75) -- (548,184.75) -- (548,188.58) -- (545.25,188.58) -- (545.25,191.33) -- (541.58,191.33) -- (541.58,188.58) -- (538.83,188.58) -- (538.83,184.75) -- (541.58,184.75) -- cycle ;
%Straight Lines [id:da5231797851133175] 
\draw    (506.47,152.36) -- (541.95,185.31) ;
\draw [shift={(543.42,186.67)}, rotate = 222.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(505,151)}, rotate = 42.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5593492799043926] 
\draw    (543.43,188.67) -- (543.98,256) ;
\draw [shift={(544,258)}, rotate = 269.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(543.42,186.67)}, rotate = 89.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Pie [id:dp7274358071675906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,389.33) and (544.35,497.32) .. (398.89,497.32) .. controls (330.55,497.32) and (268.29,473.49) .. (221.48,434.4) -- (398.89,256.12) -- cycle ;
%Shape: Pie [id:dp585968818397457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 27; green, 101; blue, 196 }  ,fill opacity=0.38 ] (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,124.79) and (253.03,16.8) .. (398.5,16.8) .. controls (466.84,16.8) and (529.1,40.63) .. (575.91,79.72) -- (398.5,258) -- cycle ;
%Shape: Pie [id:dp06328673044337085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.1 ] (222.06,434.87) .. controls (168.07,391.42) and (134.11,328.37) .. (134.11,258.2) .. controls (134.11,257.93) and (134.11,257.65) .. (134.11,257.37) -- (398.78,258.2) -- cycle ;
%Shape: Pie [id:dp04192336960397247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.74 ] (223.05,435.5) .. controls (169.07,392.05) and (135.11,329) .. (135.11,258.83) .. controls (135.11,258.55) and (135.11,258.28) .. (135.11,258) -- (399.78,258.83) -- cycle ;

% Text Node
\draw (486,208.4) node  [scale=0.7] [align=left]  {$s_{i}$};
% Text Node
\draw (450,124.4) node  [scale=0.7] [align=left]  {$s_{i-1}$};
% Text Node
\draw (515.17,322.82) node  [scale=0.7] [align=left]  {$s_{i+1}$};
% Text Node
\draw (545,154.4) node  [scale=0.7] [align=left]  {$d_{1}$};
% Text Node
\draw (565,220.4) node  [scale=0.7] [align=left]  {$d_{2}$};
% Text Node
\draw (319,104.4) node  [scale=1] [align=left]  {$\mathcal{Z}_1$};
% Text Node
\draw (443,382.4) node  [scale=1] [align=left]  {$\mathcal{Z}_2$};
% Text Node
\draw (235,306.4) node  [scale=1] [align=left]  {$\mathcal{Z}_1 \cap \mathcal{Z}_2$};


\end{tikzpicture}


==> figures/Fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.13pt,y=0.26pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Straight Lines [id:da8319982541307573] 
\draw    (736,46) -- (1288,138) ;
%Straight Lines [id:da6658878226620615] 
\draw    (736,46) -- (184,138) ;
%Straight Lines [id:da39474318328039937] 
\draw    (736,46) -- (920,138) ;
%Straight Lines [id:da157809283862546] 
\draw    (736,46) -- (552,138) ;
%Straight Lines [id:da07256727871000312] 
\draw    (184,138) -- (322,230) ;
%Straight Lines [id:da5314726229691598] 
\draw    (184,138) -- (230,230) ;
%Straight Lines [id:da6102685959332308] 
\draw    (184,138) -- (138,230) ;
%Straight Lines [id:da9104535566429433] 
\draw    (184,138) -- (46,230) ;
%Straight Lines [id:da06547854176776036] 
\draw    (552,138) -- (690,230) ;
%Straight Lines [id:da6606636607269338] 
\draw    (552,138) -- (598,230) ;
%Straight Lines [id:da8855123945156664] 
\draw    (552,138) -- (506,230) ;
%Straight Lines [id:da3096666358610898] 
\draw    (552,138) -- (414,230) ;
%Straight Lines [id:da6046191781661165] 
\draw    (920,138) -- (1058,230) ;
%Straight Lines [id:da09599397887207495] 
\draw    (920,138) -- (966,230) ;
%Straight Lines [id:da6825419873349452] 
\draw    (920,138) -- (874,230) ;
%Straight Lines [id:da8101952640585219] 
\draw    (920,138) -- (782,230) ;
%Straight Lines [id:da5454802773040954] 
\draw    (1288,138) -- (1426,230) ;
%Straight Lines [id:da4007830628461708] 
\draw    (1288,138) -- (1334,230) ;
%Straight Lines [id:da6930039358956201] 
\draw    (1288,138) -- (1242,230) ;
%Straight Lines [id:da15653693670840996] 
\draw    (1288,138) -- (1150,230) ;
%Straight Lines [id:da20936544498222887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (0,138) -- (309.5,138) -- (1455.5,138) ;
%Shape: Axis 2D [id:dp968181759558542] 
\draw  (1500,142.65) -- (1735.22,142.65)(1614.89,69) -- (1614.89,207) (1728.22,137.65) -- (1735.22,142.65) -- (1728.22,147.65) (1609.89,76) -- (1614.89,69) -- (1619.89,76)  ;
%Shape: Ellipse [id:dp5246070425136595] 
\draw   (1542.29,142.65) .. controls (1542.29,119.13) and (1574.79,100.06) .. (1614.89,100.06) .. controls (1654.99,100.06) and (1687.49,119.13) .. (1687.49,142.65) .. controls (1687.49,166.18) and (1654.99,185.25) .. (1614.89,185.25) .. controls (1574.79,185.25) and (1542.29,166.18) .. (1542.29,142.65) -- cycle ;
%Shape: Ellipse [id:dp7727193249246826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1657.83,107.96) .. controls (1662.37,105.3) and (1669.73,105.3) .. (1674.27,107.96) .. controls (1678.81,110.63) and (1678.81,114.94) .. (1674.27,117.6) .. controls (1669.73,120.26) and (1662.37,120.26) .. (1657.83,117.6) .. controls (1653.3,114.94) and (1653.3,110.63) .. (1657.83,107.96) -- cycle ;
%Shape: Ellipse [id:dp7390422493802999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1555.16,168.2) .. controls (1559.7,165.54) and (1567.06,165.54) .. (1571.6,168.2) .. controls (1576.14,170.86) and (1576.14,175.18) .. (1571.6,177.84) .. controls (1567.06,180.5) and (1559.7,180.5) .. (1555.16,177.84) .. controls (1550.63,175.18) and (1550.63,170.86) .. (1555.16,168.2) -- cycle ;
%Shape: Ellipse [id:dp21110383370963381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1555.17,107) .. controls (1559.39,104.15) and (1566.48,104) .. (1571.02,106.66) .. controls (1575.56,109.32) and (1575.81,113.79) .. (1571.6,116.64) .. controls (1567.38,119.48) and (1560.28,119.64) .. (1555.74,116.98) .. controls (1551.2,114.32) and (1550.95,109.85) .. (1555.17,107) -- cycle ;
%Shape: Ellipse [id:dp897670439893365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1657.83,168.2) .. controls (1662.37,165.54) and (1669.73,165.54) .. (1674.27,168.2) .. controls (1678.81,170.86) and (1678.81,175.18) .. (1674.27,177.84) .. controls (1669.73,180.5) and (1662.37,180.5) .. (1657.83,177.84) .. controls (1653.3,175.18) and (1653.3,170.86) .. (1657.83,168.2) -- cycle ;


% Text Node
\draw (150,125) node  [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (530,125) node  [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (940,125) node  [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (1300,125) node  [scale=0.7] [align=left]    {$\theta_{4}$};
% Text Node
\draw (10,225) node  [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (105,225) node  [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (190,225) node  [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (275,225) node  [scale=0.7] [align=left]    {$\theta_{4}$};
% Text Node
\draw (380,225) node  [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (475,225) node  [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (560,225) node  [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (640,225) node  [scale=0.7] [align=left]    {$\theta_{4}$};
% Text Node
\draw (750,225) node  [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (845,225) node  [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (930,225) node  [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (1010,225) node  [scale=0.7] [align=left]    {$\theta_{4}$};
% Text Node
\draw (1115,225) node  [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (1210,225) node  [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (1295,225) node  [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (1380,225) node  [scale=0.7] [align=left]    {$\theta_{4}$};
% Text Node
\draw (16,74.4) node  [scale=0.7] [align=left]    {$p=1$};
% Text Node
\draw (16,171.4) node  [scale=0.7] [align=left]    {$p=2$};
% Text Node
\draw (1708.01,88.4) node [scale=0.7] [align=left]    {$\theta_{1}$};
% Text Node
\draw (1708.01,182.4) node [scale=0.7] [align=left]    {$\theta_{2}$};
% Text Node
\draw (1506.73,182.4) node [scale=0.7] [align=left]    {$\theta_{3}$};
% Text Node
\draw (1506.73,88.4) node [scale=0.7] [align=left]    {$\theta_{4}$};


\end{tikzpicture}

==> figures/Fig4.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A,
ymode=linear,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 6,
xlabel= {$\tau$},
xmajorgrids,
ymin=-12.6,
ymax=1.7,
ylabel={$P_n$ [dB]},
ymajorgrids,
%legend entries={Proposed PHSEP,
%PSEP FBB,
%Proposed PHUBSEP,
%PUBSEP FBB,
%Proposed PSEP PBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PUBSEP PBB
%},
%legend columns=1, 
%legend style={at={(1,0.00)},anchor=south east ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -12.5115456253982      \\
     2    -8.76756329060752       \\
     3    -6.68173813141052     \\
     4    -5.24442126376740     \\
     5    -4.14632640161062       \\
     6    -3.23906673289722     \\
};

% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -11.6225920737600         \\
     2     -7.53197774656600        \\
     3     -5.34323071739593        \\
     4     -3.85003337383267        \\
     5     -2.72019943982332       \\
     6     -1.81330107839265       \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -12.5976860596451    \\
     2     -8.73846213724328     \\
     3     -6.56384486732957   \\
     4     -5.05909274606323   \\
     5     -3.92420889138816     \\
     6     -3.02354264643267   \\
};

% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -11.5631211152995       \\
     2     -7.52962024474232       \\
     3     -5.34309648343793       \\
     4     -3.85002464527095       \\
     5     -2.72019885357618      \\
     6     -1.81330108981850      \\
};


% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -10.9103162473267    \\
     2     -6.64302349257512     \\
     3     -4.49992913279096    \\
     4     -3.02136449623808   \\
     5     -1.88958641624301  \\
     6     -0.992627651541600  \\
};

% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -11.8614595517309      \\
     2    -8.17806764672008      \\
     3    -6.14426954780541    \\
     4    -4.68651191398890     \\
     5    -3.65434868253494     \\
     6    -2.80920891487918    \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -10.8570721589579     \\
     2    -6.64137246082268    \\
     3    -4.49986205995569     \\
     4    -3.02234328897059    \\
     5    -1.89668277025473   \\
     6    -1.03096398921685   \\
};



%% PHMMDDT 1-bit Quantized
%\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!50},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1      -0.657593870600498        \\
%     2      9.48728006897725          \\
%     3      4.71884124474063        \\
%     4      6.86800536375808        \\
%     5      7.39148161416584        \\
%     6      10.6389266899984        \\
%};

% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -9.40469317095683        \\
     2     -4.69724862892884        \\
     3     -2.27072010052380      \\
     4     -0.601783327018093      \\
     5     0.670371091512750      \\
     6     1.61599935389462      \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -9.31241991892151     \\
     2     -4.72756981684723     \\
     3     -2.22274828171209   \\
     4     -0.611717107577605   \\
     5     0.576687717246608   \\
     6     1.44312976960382   \\
};

\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:alpha_infty}


\addplot[smooth,color=cyan,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:phsep}


\addplot[smooth,color=green,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:psep_fbb}


\addplot[smooth,color=blue,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:phubsep}


\addplot[smooth,color=gray,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:pubsep_fbb}

\addplot[smooth,color=dark_green,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:psep_pbb}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:phmmddt}


\addplot[smooth,color=purple,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1:pubsep_pbb}


\node [draw=none,fill=none,font=\tiny,anchor= south  east] at (axis cs: 6,-12.6) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot1:phsep}{\hspace{0.5em} Proposed PHSEP} \\
\ref{plot1:psep_fbb}{\hspace{0.5em} PSEP FBB}\\
\ref{plot1:phubsep}{\hspace{0.5em} Proposed PHUBSEP} \\
\ref{plot1:pubsep_fbb}{\hspace{0.5em} PUBSEP FBB}\\
\ref{plot1:psep_pbb}{\hspace{0.5em} Proposed PSEP PBB} \\
\ref{plot1:phmmddt}{\hspace{0.5em} PHMMDDT \cite{liu2021intelligent}}\\
\ref{plot1:pubsep_pbb}{\hspace{0.5em} Proposed PUBSEP PBB} \\

\end{tabular}
};



\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 1,1.7) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};



 \end{axis}


\begin{axis}[%
name=SumRate,
at={($(A.east)+(50,0em)$)},
                anchor= west,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 6,
xlabel= {$\tau$},
xmajorgrids,
ymin=0.6,
ymax=4200,
ylabel={$\overline{B}$},
ymajorgrids,
legend entries={PUBSEP FBB,
Proposed PUBSEP PBB,
PSEP FBB,
Proposed PSEP PBB
},
                legend columns=1,
legend style={at={(0,0.7)},anchor=north west ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

% Optimization problems solved

% PUBSEP Full BnB
\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    560.577500000000     \\
     2    769.515000000000      \\
     3    901.512500000000     \\
     4    1016.60250000000     \\
     5    1427.26250000000     \\
     6    4155.01250000000     \\
};

% PUBSEP BnB
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1   1     \\
     2   1      \\
     3   1.01750000000000     \\
     4   1.06250000000000     \\
     5   1.14500000000000     \\
     6   1.27250000000000     \\
};


% PSEP Full BnB
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    1     561.542500000000  \\
    2     763.630000000000  \\
    3     890.355000000000    \\
    4     975.920000000000    \\
    5     1045.29250000000   \\
    6     1098.79000000000   \\
};


% PSEP BnB
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    1     1                     \\
    2     1                     \\
    3     1.01750000000000        \\
    4     1.06250000000000        \\
    5     1.14500000000000       \\
    6     1.28000000000000       \\
};



\end{axis}











\end{tikzpicture}%

==> figures/Fig5.tex <==
    % This file was created by matlab2tikz v0.8.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 
\hspace{-2em}
\begin{axis}[%
name=A,
ymode=linear,
width  = 0.375\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 5,
xlabel= {$P_\text{B}$ [dB]},
xmajorgrids,
ymin=-5.33,
ymax=-0.55,
ylabel={$P_n$ [dB]},
ymajorgrids,
legend entries={Plot 1
},
                legend columns=1,
legend style={at={(0.65,1.0)},anchor=south east ,draw=none,fill=none,legend cell align=left}
]


%legend entries={Proposed PHSEP,
%PSEP FBB,
%Proposed PHUBSEP,
%PUBSEP FBB,
%Proposed PSEP PBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PUBSEP PBB
%},
%legend columns=1, 
%legend style={at={(0,0.51)},anchor=south west ,draw=none,fill=none,legend cell align=left,font=\tiny}
%]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

\addplot+[smooth,color=white,dashed, every mark/.append style={solid, fill=cyan!50},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -15.0000      -10      \\
};



% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -5.24466955784326       \\
   -4.5000      -5.24466955784326       \\
   -4.0000      -5.24466955784326       \\
   -3.5000      -5.24466955784326       \\
   -3.0000      -5.24466955784326       \\
   -2.5000      -5.24466955784326       \\
   -2.0000      -5.24466955784326       \\
   -1.5000      -5.24466955784326       \\
   -1.0000      -5.24466955784326       \\
   -0.5000      -5.24466955784326       \\
         0      -5.24466955784326       \\
    0.5000      -5.24466955784326       \\
    1.0000      -5.24466955784326       \\
    1.5000      -5.24466955784326       \\
    2.0000      -5.24466955784326       \\
    2.5000      -5.24466955784326       \\
    3.0000      -5.24466955784326       \\
    3.5000      -5.24466955784326       \\
    4.0000      -5.24466955784326       \\
    4.5000      -5.24466955784326       \\
    5.0000      -5.24466955784326       \\
};

% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000     -3.85003337383267       \\
   -4.5000     -3.85003337383267       \\
   -4.0000     -3.85003337383267       \\
   -3.5000     -3.85003337383267       \\
   -3.0000     -3.85003337383267       \\
   -2.5000     -3.85003337383267       \\
   -2.0000     -3.85003337383267       \\
   -1.5000     -3.85003337383267       \\
   -1.0000     -3.85003337383267       \\
   -0.5000     -3.85003337383267       \\
         0     -3.85003337383267       \\
    0.5000     -3.85003337383267       \\
    1.0000     -3.85003337383267       \\
    1.5000     -3.85003337383267       \\
    2.0000     -3.85003337383267       \\
    2.5000     -3.85003337383267       \\
    3.0000     -3.85003337383267       \\
    3.5000     -3.85003337383267       \\
    4.0000     -3.85003337383267       \\
    4.5000     -3.85003337383267       \\
    5.0000     -3.85003337383267       \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -5.05886035106575       \\
   -4.5000      -5.05886035106575       \\
   -4.0000      -5.05886035106575       \\
   -3.5000      -5.05886035106575       \\
   -3.0000      -5.05886035106575       \\
   -2.5000      -5.05886035106575       \\
   -2.0000      -5.05886035106575       \\
   -1.5000      -5.05886035106575       \\
   -1.0000      -5.05886035106575       \\
   -0.5000      -5.05886035106575       \\
         0      -5.05886035106575       \\
    0.5000      -5.05886035106575       \\
    1.0000      -5.05886035106575       \\
    1.5000      -5.05886035106575       \\
    2.0000      -5.05886035106575       \\
    2.5000      -5.05886035106575       \\
    3.0000      -5.05886035106575       \\
    3.5000      -5.05886035106575       \\
    4.0000      -5.05886035106575       \\
    4.5000      -5.05886035106575       \\
    5.0000      -5.05886035106575       \\
};

% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -3.85002464527095       \\
   -4.5000      -3.85002464527095       \\
   -4.0000      -3.85002464527095       \\
   -3.5000      -3.85002464527095       \\
   -3.0000      -3.85002464527095       \\
   -2.5000      -3.85002464527095       \\
   -2.0000      -3.85002464527095       \\
   -1.5000      -3.85002464527095       \\
   -1.0000      -3.85002464527095       \\
   -0.5000      -3.85002464527095       \\
         0      -3.85002464527095       \\
    0.5000      -3.85002464527095       \\
    1.0000      -3.85002464527095       \\
    1.5000      -3.85002464527095       \\
    2.0000      -3.85002464527095       \\
    2.5000      -3.85002464527095       \\
    3.0000      -3.85002464527095       \\
    3.5000      -3.85002464527095       \\
    4.0000      -3.85002464527095       \\
    4.5000      -3.85002464527095       \\
    5.0000      -3.85002464527095       \\
};


% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -3.78074724577031       \\
   -4.5000      -3.74368982039852       \\
   -4.0000      -3.70072661298710       \\
   -3.5000      -3.65032143178295       \\
   -3.0000      -3.59965596321078       \\
   -2.5000      -3.54809802506980       \\
   -2.0000      -3.47226665742353       \\
   -1.5000      -3.40281289118333       \\
   -1.0000      -3.33650143267876       \\
   -0.5000      -3.28022490436011       \\
         0      -3.24765513660443       \\
    0.5000      -3.16943674755756       \\
    1.0000      -3.13039701104456       \\
    1.5000      -3.09328754203116       \\
    2.0000      -3.05471185182617       \\
    2.5000      -3.03560105575514       \\
    3.0000      -3.00286818419233       \\
    3.5000      -2.96576951080455       \\
    4.0000      -2.96144373422476       \\
    4.5000      -2.92639036907279       \\
    5.0000      -2.91053576027301       \\
};

% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -4.73716109317805     \\
   -4.5000      -4.73716109317805     \\
   -4.0000      -4.73716109317805     \\
   -3.5000      -4.73716109317805     \\
   -3.0000      -4.73716109317805     \\
   -2.5000      -4.73716109317805     \\
   -2.0000      -4.73716109317805     \\
   -1.5000      -4.73716109317805     \\
   -1.0000      -4.73716109317805     \\
   -0.5000      -4.73716109317805     \\
         0      -4.73716109317805     \\
    0.5000      -4.73716109317805     \\
    1.0000      -4.73716109317805     \\
    1.5000      -4.73716109317805     \\
    2.0000      -4.73716109317805     \\
    2.5000      -4.73716109317805     \\
    3.0000      -4.73716109317805     \\
    3.5000      -4.73716109317805     \\
    4.0000      -4.73716109317805     \\
    4.5000      -4.73716109317805     \\
    5.0000      -4.73716109317805     \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -3.78073909449606       \\
   -4.5000      -3.74368191418315       \\
   -4.0000      -3.70071902546176       \\
   -3.5000      -3.65031417969573       \\
   -3.0000      -3.59964895939481       \\
   -2.5000      -3.54419814420442       \\
   -2.0000      -3.47226073766056       \\
   -1.5000      -3.40280727854086       \\
   -1.0000      -3.33523250278458       \\
   -0.5000      -3.27907003396333       \\
         0      -3.24765034397702       \\
    0.5000      -3.16943227296313       \\
    1.0000      -3.13309563802804       \\
    1.5000      -3.09328327144705       \\
    2.0000      -3.05569809192376       \\
    2.5000      -3.03559699151055       \\
    3.0000      -3.00286420699356       \\
    3.5000      -2.96576559545937       \\
    4.0000      -2.96143985877240       \\
    4.5000      -2.92638653270916       \\
    5.0000      -2.91053193788910       \\
};



%% PHMMDDT 1-bit Quantized
%\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!50},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1      -0.657593870600498        \\
%     2      9.48728006897725          \\
%     3      4.71884124474063        \\
%     4      6.86800536375808        \\
%     5      7.39148161416584        \\
%     6      10.6389266899984        \\
%};

% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -5.0000     -0.621301302506033      \\
   -4.5000      -0.621301302506033      \\
   -4.0000      -0.621301302506033      \\
   -3.5000      -0.621301302506033      \\
   -3.0000      -0.621301302506033      \\
   -2.5000      -0.621301302506033      \\
   -2.0000      -0.621301302506033      \\
   -1.5000      -0.621301302506033      \\
   -1.0000      -0.621301302506033      \\
   -0.5000      -0.621301302506033      \\
         0      -0.621301302506033      \\
    0.5000      -0.621301302506033      \\
    1.0000      -0.621301302506033      \\
    1.5000      -0.621301302506033      \\
    2.0000      -0.621301302506033      \\
    2.5000      -0.621301302506033      \\
    3.0000      -0.621301302506033      \\
    3.5000      -0.621301302506033      \\
    4.0000      -0.621301302506033      \\
    4.5000      -0.621301302506033      \\
    5.0000      -0.621301302506033      \\
};

% PHUBSEP 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      -0.642172143813226      \\
   -4.5000      -0.642172143813226      \\
   -4.0000      -0.642172143813226      \\
   -3.5000      -0.642172143813226      \\
   -3.0000      -0.642172143813226      \\
   -2.5000      -0.642172143813226      \\
   -2.0000      -0.642172143813226      \\
   -1.5000      -0.642172143813226      \\
   -1.0000      -0.642172143813226      \\
   -0.5000      -0.642172143813226      \\
         0      -0.642172143813226      \\
    0.5000      -0.642172143813226      \\
    1.0000      -0.642172143813226      \\
    1.5000      -0.642172143813226      \\
    2.0000      -0.642172143813226      \\
    2.5000      -0.642172143813226      \\
    3.0000      -0.642172143813226      \\
    3.5000      -0.642172143813226      \\
    4.0000      -0.642172143813226      \\
    4.5000      -0.642172143813226      \\
    5.0000      -0.642172143813226      \\
};

\addplot[smooth,color=cyan,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:phsep}


\addplot[smooth,color=green,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:psep_fbb}


\addplot[smooth,color=blue,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:phubsep}


\addplot[smooth,color=gray,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:pubsep_fbb}

\addplot[smooth,color=dark_green,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:psep_pbb}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:phmmddt}


\addplot[smooth,color=purple,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:pubsep_pbb}


\addplot[smooth,color=black,dashed,mark=no_mark,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:pb_a4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:pb_ainfty}

\node [draw=none,fill=none,font=\tiny,anchor= south  west] at (axis cs: -5.7,-2.98) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:phsep}{Proposed PHSEP} \\
\ref{plot:psep_fbb}{PSEP FBB}\\
\ref{plot:phubsep}{Proposed PHUBSEP} \\
\ref{plot:pubsep_fbb}{PUBSEP FBB}\\
\ref{plot:psep_pbb}{Proposed PSEP PBB} \\
\ref{plot:phmmddt}{PHMMDDT \cite{liu2021intelligent}}\\
\ref{plot:pubsep_pbb}{Proposed PUBSEP PBB} \\

\end{tabular}
};



\node [draw=none,fill=none,font=\tiny,anchor= south  west] at (axis cs: -5.5,-1.44) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:pb_a4}{$\alpha_\theta=4$} \\
\ref{plot:pb_ainfty}{$\alpha_\theta=\infty$}\\

\end{tabular}
};





 \end{axis}


\begin{axis}[%
name=B,
at={($(A.east)+(42,0em)$)},
                anchor= west,
ymode=linear,
width  = 0.375\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 5,
xlabel= {$P_\text{B}$ [dB]},
xmajorgrids,
ymin=0,
ymax=1050,
ylabel={$\overline{B}$},
ymajorgrids,
legend entries={Plot 2
},
                legend columns=1,
legend style={at={(0.65,1.0)},anchor=south east ,draw=none,fill=none,legend cell align=left}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

% Optimization problems solved

\addplot+[smooth,color=white,dashed, every mark/.append style={solid, fill=cyan!50},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -15.0000      -1016.60250000000      \\
};



% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      1016.60250000000      \\
   -4.5000      1016.60250000000      \\
   -4.0000      1016.60250000000      \\
   -3.5000      1016.60250000000      \\
   -3.0000      1016.60250000000      \\
   -2.5000      1016.60250000000      \\
   -2.0000      1016.60250000000      \\
   -1.5000      1016.60250000000      \\
   -1.0000      1016.60250000000      \\
   -0.5000      1016.60250000000      \\
         0      1016.60250000000      \\
    0.5000      1016.60250000000      \\
    1.0000      1016.60250000000      \\
    1.5000      1016.60250000000      \\
    2.0000      1016.60250000000      \\
    2.5000      1016.60250000000      \\
    3.0000      1016.60250000000      \\
    3.5000      1016.60250000000      \\
    4.0000      1016.60250000000      \\
    4.5000      1016.60250000000      \\
    5.0000      1016.60250000000      \\
};

% PUBSEP BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000     713.207500000000     \\
   -4.5000     651.915000000000     \\
   -4.0000     593.252500000000     \\
   -3.5000     515.830000000000     \\
   -3.0000     465.607500000000     \\
   -2.5000     358.900000000000     \\
   -2.0000     262.397500000000     \\
   -1.5000     217.097500000000     \\
   -1.0000     182.107500000000     \\
   -0.5000     149.397500000000     \\
         0     51.1150000000000     \\
    0.5000     19.6975000000000     \\
    1.0000     13.6550000000000     \\
    1.5000     7.74750000000000     \\
    2.0000     4.01750000000000     \\
    2.5000     1.70250000000000     \\
    3.0000     1.68750000000000     \\
    3.5000     1.25000000000000     \\
    4.0000     1.03500000000000     \\
    4.5000     1.02500000000000     \\
    5.0000     1.00750000000000     \\
};

% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -5.0000    975.920000000000     \\
   -4.5000     975.920000000000    \\
   -4.0000     975.920000000000    \\
   -3.5000     975.920000000000    \\
   -3.0000     975.920000000000    \\
   -2.5000     975.920000000000    \\
   -2.0000     975.920000000000    \\
   -1.5000     975.920000000000    \\
   -1.0000     975.920000000000    \\
   -0.5000     975.920000000000    \\
         0     975.920000000000    \\
    0.5000     975.920000000000    \\
    1.0000     975.920000000000    \\
    1.5000     975.920000000000    \\
    2.0000     975.920000000000    \\
    2.5000     975.920000000000    \\
    3.0000     975.920000000000    \\
    3.5000     975.920000000000    \\
    4.0000     975.920000000000    \\
    4.5000     975.920000000000    \\
    5.0000     975.920000000000    \\
};

% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -5.0000      684.522500000000      \\
   -4.5000      625.005000000000      \\
   -4.0000      568.722500000000      \\
   -3.5000      494.410000000000      \\
   -3.0000      446.747500000000      \\
   -2.5000      347.797500000000      \\
   -2.0000      255.290000000000      \\
   -1.5000      211.635000000000      \\
   -1.0000      177.992500000000      \\
   -0.5000      146.150000000000      \\
         0      49.6100000000000      \\
    0.5000      18.6675000000000      \\
    1.0000      12.8050000000000      \\
    1.5000      7.25750000000000      \\
    2.0000      3.81750000000000      \\
    2.5000      1.70250000000000      \\
    3.0000      1.68750000000000      \\
    3.5000      1.25000000000000      \\
    4.0000      1.03500000000000      \\
    4.5000      1.02500000000000      \\
    5.0000      1.00750000000000      \\
};



\end{axis}




\begin{axis}[%
name=C,
at={($(B.east)+(42,0em)$)},
                anchor= west,
ymode=linear,
width  = 0.375\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 5,
xlabel= {$\gamma$ [dB]},
xmajorgrids,
ymin=-5.4,
ymax=-0.55,
ylabel={$P_n$ [dB]},
ymajorgrids,
legend entries={Plot 3
},
                legend columns=1,
legend style={at={(0.65,1.0)},anchor=south east ,draw=none,fill=none,legend cell align=left}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M
\addplot+[smooth,color=white,dashed, every mark/.append style={solid, fill=cyan!50},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -15.0000      -10     \\
};



% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      -5.24531773733841       \\
    0.5000      -5.24531773733841       \\
    1.0000      -5.24531773733841       \\
    1.5000      -5.24531773733841       \\
    2.0000      -5.24531773733841       \\
    2.5000      -5.24531773733841       \\
    3.0000      -5.24531773733841       \\
    3.5000      -5.24531773733841       \\
    4.0000      -5.24531773733841       \\
    4.5000      -5.24531773733841       \\
    5.0000      -5.24531773733841       \\
};

% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -3.85003337383267      \\
    0.5000     -3.85003337383267      \\
    1.0000     -3.85003337383267      \\
    1.5000     -3.85003337383267      \\
    2.0000     -3.85003337383267      \\
    2.5000     -3.85003337383267      \\
    3.0000     -3.85003337383267      \\
    3.5000     -3.85003337383267      \\
    4.0000     -3.85003337383267      \\
    4.5000     -3.85003337383267      \\
    5.0000     -3.85003337383267      \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      -5.05970565912350      \\
    0.5000      -5.05970565912350      \\
    1.0000      -5.05970565912350      \\
    1.5000      -5.05970565912350      \\
    2.0000      -5.05970565912350      \\
    2.5000      -5.05970565912350      \\
    3.0000      -5.05970565912350      \\
    3.5000      -5.05970565912350      \\
    4.0000      -5.05970565912350      \\
    4.5000      -5.05970565912350      \\
    5.0000      -5.05970565912350      \\
};

% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -3.85002464527095       \\
    0.5000     -3.85002464527095       \\
    1.0000     -3.85002464527095       \\
    1.5000     -3.85002464527095       \\
    2.0000     -3.85002464527095       \\
    2.5000     -3.85002464527095       \\
    3.0000     -3.85002464527095       \\
    3.5000     -3.85002464527095       \\
    4.0000     -3.85002464527095       \\
    4.5000     -3.85002464527095       \\
    5.0000     -3.85002464527095       \\
};


% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -3.85003337383267      \\
    0.5000     -3.77878269077113      \\
    1.0000     -3.57556962930504      \\
    1.5000     -3.42155080084732      \\
    2.0000     -3.30738850254263      \\
    2.5000     -3.23057812241740      \\
    3.0000     -3.12221771673616      \\
    3.5000     -3.05813852423531      \\
    4.0000     -3.02440962393237      \\
    4.5000     -2.98827520058389      \\
    5.0000     -2.98827520058389     \\
};

% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -4.73626153543874      \\
    0.5000     -4.73626153543874      \\
    1.0000     -4.73626153543874      \\
    1.5000     -4.73626153543874      \\
    2.0000     -4.73626153543874      \\
    2.5000     -4.73626153543874      \\
    3.0000     -4.73626153543874      \\
    3.5000     -4.73626153543874      \\
    4.0000     -4.73626153543874      \\
    4.5000     -4.73626153543874      \\
    5.0000     -4.73626153543874      \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -3.85002464527095      \\
    0.5000     -3.77877467210841      \\
    1.0000     -3.58212674313017      \\
    1.5000     -3.42097337504985      \\
    2.0000     -3.30843323004635      \\
    2.5000     -3.23160497552709      \\
    3.0000     -3.12321941659901      \\
    3.5000     -3.05912563288112      \\
    4.0000     -3.02538913574978      \\
    4.5000     -2.98924659551244      \\
    5.0000     -2.98924659551244     \\
};



%% PHMMDDT 1-bit Quantized
%\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!50},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1      -0.657593870600498        \\
%     2      9.48728006897725          \\
%     3      4.71884124474063        \\
%     4      6.86800536375808        \\
%     5      7.39148161416584        \\
%     6      10.6389266899984        \\
%};

% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      -0.619032799705536    \\
    0.5000      -0.619032799705536    \\
    1.0000      -0.619032799705536    \\
    1.5000      -0.619032799705536    \\
    2.0000      -0.619032799705536    \\
    2.5000      -0.619032799705536    \\
    3.0000      -0.619032799705536    \\
    3.5000      -0.619032799705536    \\
    4.0000      -0.619032799705536    \\
    4.5000      -0.619032799705536    \\
    5.0000      -0.619032799705536    \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -0.644158159055343     \\
    0.5000     -0.644158159055343     \\
    1.0000     -0.644158159055343     \\
    1.5000     -0.644158159055343     \\
    2.0000     -0.644158159055343     \\
    2.5000     -0.644158159055343     \\
    3.0000     -0.644158159055343     \\
    3.5000     -0.644158159055343     \\
    4.0000     -0.644158159055343     \\
    4.5000     -0.644158159055343     \\
    5.0000     -0.644158159055343     \\
};

%\addplot[smooth,color=black,dashed,mark=no_mark
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{plot:g_a4}
%
%
%\addplot[smooth,color=black,solid,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{plot:g_ainfty}
%
%\node [draw,fill=white,font=\tiny,anchor= south  east] at (axis cs: 5,-2) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%%\ref{P0}{PoPQ}\\
%
%\ref{plot:g_a4}{\hspace{0.5em}$\alpha_\theta=4$} \\
%\ref{plot:g_ainfty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\
%
%\end{tabular}
%};



\end{axis}


\begin{axis}[%
name=D,
at={($(C.east)+(42,0em)$)},
                anchor= west,
ymode=linear,
width  = 0.375\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 5,
xlabel= {$\gamma$ [dB]},
xmajorgrids,
ymin=1,
ymax=1020,
ylabel={$\overline{B}$},
ymajorgrids,
legend entries={Plot 4
},
                legend columns=1,
legend style={at={(0.65,1.0)},anchor=south east ,draw=none,fill=none,legend cell align=left}
]
%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M
\addplot+[smooth,color=white,dashed, every mark/.append style={solid, fill=cyan!50},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -15.0000      -1016.60250000000      \\
};


% Optimization problems solved

% PUBSEP Full BnB
\addplot+[color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      1016.60250000000       \\
    0.5000      1016.60250000000       \\
    1.0000      1016.60250000000       \\
    1.5000      1016.60250000000       \\
    2.0000      1016.60250000000       \\
    2.5000      1016.60250000000       \\
    3.0000      1016.60250000000       \\
    3.5000      1016.60250000000       \\
    4.0000      1016.60250000000       \\
    4.5000      1016.60250000000       \\
    5.0000      1016.60250000000       \\
};

% PUBSEP BnB
\addplot+[color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      1016.60250000000    \\
    0.5000      152.407500000000    \\
    1.0000      42.3350000000000    \\
    1.5000      15.9775000000000    \\
    2.0000      7.39250000000000    \\
    2.5000      3.94250000000000    \\
    3.0000      1.81750000000000    \\
    3.5000      1.33500000000000    \\
    4.0000      1.25500000000000    \\
    4.5000      1.20250000000000    \\
    5.0000      1.15250000000000    \\
};


% PSEP Full BnB
\addplot+[color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    975.920000000000     \\
    0.5000    975.920000000000     \\
    1.0000    975.920000000000     \\
    1.5000    975.920000000000     \\
    2.0000    975.920000000000     \\
    2.5000    975.920000000000     \\
    3.0000    975.920000000000     \\
    3.5000    975.920000000000     \\
    4.0000    975.920000000000     \\
    4.5000    975.920000000000     \\
    5.0000    975.920000000000     \\
};


% PSEP BnB
\addplot+[color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
          0     975.920000000000        \\
    0.5000      148.320000000000        \\
    1.0000      41.5125000000000        \\
    1.5000      15.6525000000000        \\
    2.0000      7.28500000000000        \\
    2.5000      3.93250000000000        \\
    3.0000      1.79750000000000        \\
    3.5000      1.32500000000000        \\
    4.0000      1.25500000000000        \\
    4.5000      1.20250000000000        \\
    5.0000      1.15250000000000        \\
};



\end{axis}







\end{tikzpicture}%




==> figures/Fig6.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A,
ymode=linear,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 2,
xmax  = 8,
xlabel= {$K$},
xmajorgrids,
ymin=-14,
ymax=-1,
ylabel={$P_n$ [dB]},
ymajorgrids,
legend entries={%Proposed PHSEP,
%PSEP FBB,
%Proposed PHUBSEP,
%PUBSEP FBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PSEP PBB,
%Proposed PUBSEP PBB
},
legend columns=1, 
legend style={at={(1,0)},anchor=south east ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2      -13.4234585625740       \\
    4      -10.0202804075592      \\
    6      -7.44375913013606      \\
    8      -5.41416629958523     \\
    10     -3.31945514848053      \\
};


% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   2       -13.4221334108100      \\
   4       -9.93533249153652      \\
   6       -7.28517629982953      \\
   8       -5.20016397461904     \\
   10      -2.94095033300231     \\
};




% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       -13.1218413665972       \\
    4       -9.71470858506621       \\
    6       -6.94781747144350       \\
    8       -4.79416212167207      \\
    10      -2.49013099912068      \\
};



\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0 \\
};



\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};




% PSEP BnB 4
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2      -12.0854614318298       \\
    4      -7.29629308094654       \\
    6      -3.22929505581734       \\
    %8      %-100       \\
    %10     %-100       \\
};


% PUBSEP  BnB 4
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2     -12.0859009239239       \\
    4     -7.28855813206977       \\
    6     -3.21602158667285       \\
%    8     -100       \\
%    10    -100       \\
};




% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2      -10.9535803321162     \\
    4      -3.66972043966243      \\
%    6       20       \\
%   8       0       \\
%   10      0       \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       -10.9528343960893       \\
    4       -4.00168891437506       \\
%    6       20       \\
%   8       0       \\
%   10      0       \\
};

% PSEP BnB 8
\addplot+[smooth,color=dark_green,loosely dashdotted, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2    -13.0687145887260     \\
    4    -9.17053950815737     \\
    6    -5.49366527061279     \\
    8    -2.45378319485650     \\
    10   -2.45392101401039     \\
};


% PUBSEP  BnB 8
\addplot+[smooth,color=purple,loosely dashdotted, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2    -13.0696605995218       \\
    4    -9.16816122879625       \\
    6    -5.46206562212281       \\
    8    -2.44982485728647       \\
   % 10   Inf       \\
};

% PHSEP 8
\addplot+[smooth,color=cyan,loosely dashdotted , every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       -12.7414105469127       \\
    4       -8.68934749062350       \\
    6       -5.08405253350705      \\
    8       -1.02463091689391     \\
    %10      9                     \\
};

% PHUBSEP 8
\addplot+[smooth,color=blue,loosely dashdotted , every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       -12.7305665700652       \\
    4       -8.61797459133632       \\
    6       -5.11102968674191      \\
    8      -2.00713317258266       \\
    10     3.34493253707190        \\
};


\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult }]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}

\addplot[smooth,color=black,loosely dashdotted,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha8}

\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_infty}

\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 2,-1) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha8}{\hspace{0.5em}$\alpha_\theta=8$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}

\node [draw=none,fill=none,font=\tiny,anchor= south  west] at (axis cs: 2.248,-25.35) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:phsep}{Proposed PHSEP} \\
\ref{plot:phubsep}{Proposed PHUBSEP} \\
\ref{plot:phmmddt}{PHMMDDT \cite{liu2021intelligent}}\\
\ref{plot:psep_pbb}{Proposed PSEP PBB} \\
\ref{plot:pubsep_pbb}{Proposed PUBSEP PBB} \\

\end{tabular}
};

};



 \end{axis}


\begin{axis}[%
name=SumRate,
at={($(A.east)+(50,0em)$)},
                anchor= west,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 2,
xmax  = 8,
xlabel= {$K$},
xmajorgrids,
ymin=1,
ymax=210,
ylabel={$\overline{B}$},
ymajorgrids,
legend entries={%PUBSEP FBB,
Proposed PUBSEP PBB,
%PSEP FBB,
Proposed PSEP PBB
},
                legend columns=1,
legend style={at={(0,1)},anchor=north west ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


% PUBSEP BnB
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0   0   \\
};




% PSEP BnB
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0   0  \\
};


%FOR THE FIRST VALUE OF M

% Optimization problems solved

%% PUBSEP Full BnB
%\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%    14      1       \\
%    15      2       \\
%    16      3       \\
%    17      4       \\
%    18      5       \\
%    19      6       \\
%    20      7       \\
%};

% PUBSEP BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       1       \\
    4       1       \\
    6       5.46500000000000       \\
%    8       5       \\
%    10      6       \\
};




% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       1        \\
    4       1       \\
    6       5.00500000000000       \\
%    8       5       \\
%    10      6       \\
};


% PUBSEP BnB 8
\addplot+[smooth,color=purple,loosely dashdotted, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   2      1      \\
   4      1      \\
   6      1      \\
   8      23.8050000000000      \\
   10     35.8650000000000      \\
};



% PSEP BnB 8
\addplot+[smooth,color=dark_green,loosely dashdotted, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    2       1       \\
    4       1       \\
    6       1       \\
    8       147.210000000000       \\
    10      852.502500000000       \\
};


\node [draw=none,fill=none,font=\tiny,anchor= south  west] at (axis cs: 2,20) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha8}{\hspace{0.5em}$\alpha_\theta=8$} \\

\end{tabular}
};

\end{axis}






\end{tikzpicture}%

==> figures/Fig7.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}



\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\hspace{-6em}

\begin{tikzpicture}[spy using outlines={rectangle,magnification=3,connect spies}] 
%\hspace{-0.4em}
\begin{axis}[%
name=A,
ymode=linear,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 2,
xmax  = 7,
xlabel= {$b$},
xmajorgrids,
ymin=-5.5,
ymax=-0.5,
ylabel={$P_n$ [dB] },
ymajorgrids,
legend entries={Proposed PHSEP,
Proposed PHUBSEP,
PHMMDDT \cite{liu2021intelligent},
Proposed PSEP PBB,
Proposed PUBSEP PBB
},
                legend columns=1,
legend style={at={(1,1)},anchor=north east ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

% Optimization problems solved

%% b=2
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1   -3.33407906599763    \\
%     2   1.72648893311118    \\
%     3   4.19721758015892    \\
%     4   5.80257254352814    \\
%     5   6.97636401762948    \\
%     6   7.95033679753004    \\
%};

% PHSEP
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2      -5.24503823635966    \\
     3      -5.24503823635966    \\
     4      -5.24503823635966     \\
     5      -5.24503823635966    \\
     6      -5.24503823635966   \\
     7      -5.24503823635966   \\
};


% PHUBSEP
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -5.02656774860919    \\
     3    -5.02656774860919    \\
     4    -5.02656774860919    \\
     5    -5.02656774860919    \\
     6    -5.02656774860919      \\
     7    -5.02656774860919    \\
};


% PHMMDDT
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -3.60765844920452     \\
     3    -3.60765844920452     \\
     4    -3.60765844920452     \\
     5    -3.60765844920452     \\
     6    -3.60765844920452      \\
     7    -3.60765844920452     \\
};

% PSEP  BnB
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};

% PUBSEP  BnB
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};

% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -3.15054945713062     \\
     3    -4.52941503626069     \\
     4    -4.92726191680335     \\
     5    -5.08295935399363     \\
     6    -5.12527444263284      \\
     7    -5.13902185503343     \\
};


% PUBSEP BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -3.15054508753892   \\
     3    -4.52940775415115   \\
     4    -4.92725254622411   \\
     5    -5.08250097484720   \\
     6    -5.12732347606802     \\
     7    -5.12506895267494   \\
};


% PHSEP Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -0.644399375205388        \\
     3    -4.13998422826567     \\
     4    -4.85746694202900     \\
     5    -5.14011812348281     \\
     6    -5.21189315259226       \\
     7    -5.23769547317812     \\
};

% PHUBSEP Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     2    -0.666521318208423    \\
     3    -4.04347987964919    \\
     4    -4.76134358820731    \\
     5    -4.95343789155766    \\
     6    -5.00180712717085      \\
     7    -5.01977810378150    \\
};


\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_infty}

\node [draw=none,fill=none,font=\tiny,anchor= north  east] at (axis cs: 5.045,-0.5) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=2^b$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};

\end{axis}



\end{tikzpicture}%

==> figures/Fig8.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A,
ymode=linear,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 6,
xlabel= {$\tau$},
xmajorgrids,
ymin=-23,
ymax=-7.5,
ylabel={$P_n$ [dB]},
ymajorgrids,
%legend entries={Proposed PHSEP,
%PSEP Full-PBB,
%Proposed PHUBSEP,
%PUBSEP Full-PBB,
%Proposed PSEP PBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PUBSEP PBB
%},
%legend columns=1, 
%legend style={at={(1,0.00)},anchor=south east ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -22.5827324996994     \\
     2    -18.7460862182999      \\
     3    -16.6203614915436    \\
     4    -15.1642808142982    \\
     5    -14.0603919206630      \\
     6    -13.1734759957189    \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -22.6051187537735    \\
     2     -18.7064705379368     \\
     3     -16.5772986368200   \\
     4     -15.1203519870148   \\
     5     -14.0169956324202     \\
     6     -13.1276190288556   \\
};

% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -20.6226291422923   \\
     2     -16.3828464028389    \\
     3     -14.0893623961972   \\
     4     -12.4951549451408  \\
     5     -11.3086436837479 \\
     6     -10.3811049660016  \\
};

% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -22.4901044590231      \\
     2    -18.5947706840167      \\
     3    -16.4674963670696    \\
     4    -15.0128046864461     \\
     5    -13.9099915069998     \\
     6    -13.0239558722887    \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -20.5721513672383    \\
     2    -16.0208195612752   \\
     3    -13.2578554716177    \\
     4    -11.7488138710043   \\
     5    -10.6056529499902  \\
     6    -9.70908549626030  \\
};



%% PHMMDDT 1-bit Quantized
%\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!50},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1      -0.657593870600498        \\
%     2      9.48728006897725          \\
%     3      4.71884124474063        \\
%     4      6.86800536375808        \\
%     5      7.39148161416584        \\
%     6      10.6389266899984        \\
%};

% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -18.5364454041609       \\
     2    -13.8002245917024       \\
     3    -11.3732986097252     \\
     4    -9.78947130315870      \\
     5    -8.56902230677513     \\
     6    -7.64008853357874    \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -18.6295265951229    \\
     2    -13.9397093733877    \\
     3    -11.4975832915410  \\
     4    -9.91804082285281   \\
     5    -8.70515123397846  \\
     6    -7.74270168878440 \\
};

\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_infty}

\addplot[smooth,color=cyan,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:large_phsep}


\addplot[smooth,color=blue,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:large_phubsep}


\addplot[smooth,color=dark_green,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:large_psep_pbb}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:large_phmmddt}


\addplot[smooth,color=purple,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:large_pubsep_pbb}



\node [draw=none,fill=none,font=\tiny,anchor= south  east] at (axis cs: 6,-23) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:large_phsep}{\hspace{0.5em} Proposed PHSEP} \\
\ref{plot:large_phubsep}{\hspace{0.5em} Proposed PHUBSEP} \\
\ref{plot:large_psep_pbb}{\hspace{0.5em} Proposed PSEP PBB} \\
\ref{plot:large_phmmddt}{\hspace{0.5em} PHMMDDT \cite{liu2021intelligent}}\\
\ref{plot:large_pubsep_pbb}{\hspace{0.5em} Proposed PUBSEP PBB} \\

\end{tabular}
};



\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 1,-7.5) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};



 \end{axis}


\begin{axis}[%
name=B,
at={($(A.east)+(50,0em)$)},
                anchor= west,
ymode=linear,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 6,
xlabel= {$\tau$},
xmajorgrids,
ymin=-23,
ymax=-7,
ylabel={$P_n$ [dB]},
ymajorgrids,
legend entries={%Proposed PHSEP,
%PSEP Full-PBB,
Proposed PHUBSEP,
%PUBSEP Full-PBB,
%Proposed PSEP PBB,
PHMMDDT \cite{liu2021intelligent},
Proposed PUBSEP PBB
},
legend columns=1, 
legend style={at={(1,0.00)},anchor=south east ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%% PHSEP Infinite Resolution
%\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%     1    -22.5827324996994     \\
%     2    -18.7460862182999      \\
%     3    -16.6203614915436    \\
%     4    -15.1642808142982    \\
%     5    -14.0603919206630      \\
%     6    -13.1734759957189    \\
%};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     -22.4243405113393    \\
     2     -18.5283053893472     \\
     3     -16.4009782775266   \\
     4     -14.9467740120667   \\
     5     -13.8452134984437     \\
     6     -12.9581337674536   \\
};

% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -22.3920774274898    \\
     2    -18.4962565513350    \\
     3    -16.3692612831860  \\
     4    -14.9141288312279   \\
     5    -13.8116200130078   \\
     6    -12.9254643948420  \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};

% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1   -20.1697250182735    \\
     2   -15.2085038545537   \\
     3   -11.3012963271290    \\
     4   -10.2662395108794   \\
     5   -9.43542571707009  \\
     6   -8.80502594282345  \\
};



% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    -18.2233878994360     \\
     2    -13.2408373827181     \\
     3    -10.7848522884898   \\
     4    -9.18148149555809    \\
     5    -7.97555383050358   \\
     6    -7.04018638011779  \\
};

\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_infty}

\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 1,-7) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};



 \end{axis}



\begin{axis}[%
name=C,
at={($(B.east)+(50,0em)$)},
                anchor= west,
ymode=linear,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 6,
xlabel= {$\tau$},
xmajorgrids,
ymin=-10,
ymax=45,
ylabel={$\overline{B}$},
ymajorgrids,
legend entries={%Proposed PHSEP,
%PSEP Full-PBB,
%Proposed PHUBSEP,
%PUBSEP Full-PBB,
Proposed PSEP PBB,
Proposed PUBSEP PBB
},
legend columns=1, 
legend style={at={(0,0.5)},anchor=south west ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}

% PSEP  BnB
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};

% PUBSEP  BnB
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0 0\\
};


% PSEP BnB K=10 N=100
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1     1          \\
     2     1           \\
     3     1          \\
     4     1         \\
     5     1        \\
     6     1         \\
};


% PUBSEP  BnB K=10 N=100
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    1    \\
     2    1   \\
     3    1    \\
     4    1.03500000000000    \\
     5    1.13000000000000   \\
     6    3.37250000000000   \\
};

% PUBSEP  BnB K=5 N=120
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
     1    1    \\
     2    1.00750000000000   \\
     3    1.36750000000000    \\
     4    3.43500000000000   \\
     5    10.1525000000000  \\
     6    44.0750000000000  \\
};





\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_eight}

\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 1,45) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em} $K=10$, $N=100$, $\alpha_s=4$} \\
\ref{plot:alpha_eight}{\hspace{0.5em} $K=5$, $N=120$, $\alpha_s=8$}\\

\end{tabular}
};



 \end{axis}









\end{tikzpicture}%

==> figures/Fig9.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
\hspace{-2em}
\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A,
ymode=linear,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 0.2,
xlabel= {$\lambda$},
xtick = {0,0.05, 0.1,0.15,  0.2},
xticklabels = {0,0.05, 0.1,0.15,  0.2},
xmajorgrids,
ymin=-8.2,
ymax=-1,
ylabel={$P_n$ [dB]},
ymajorgrids,
%legend entries={Proposed PHSEP,
%Proposed Robust PHSEP,
%PSEP FBB,
%Robust PSEP FBB,
%Proposed PHUBSEP,
%Proposed Robust PHUBSEP,
%PUBSEP FBB,
%Robust PUBSEP FBB,
%Proposed PSEP PBB,
%Robust Proposed PSEP PBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PUBSEP PBB,
%Proposed Robust PUBSEP PBB
%},
%legend columns=2, 
%legend style={at={(0,1)},anchor=north west ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -8.05719025405075         \\
    0.0500     -8.04967510998482         \\
    0.1000     -8.01679977233662         \\
    0.1500     -7.96119053308948         \\
    0.2000     -7.88104170938587         \\
};

% Robust PHSEP Infinite Resolution
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    -8.06058002979776         \\
    0.0500    -7.75174059465531         \\
    0.1000    -7.40604805569195         \\
    0.1500    -7.01708489599130         \\
    0.2000    -6.58764075548407         \\
};


% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    -6.83334891663619          \\
    0.0500    -6.82247800997020          \\
    0.1000    -6.78970101087474          \\
    0.1500    -6.73451673549500          \\
    0.2000    -6.65512311638289          \\
};

% Robust PSEP Full BnB
\addplot+[smooth,color=magenta,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -6.83333893490295         \\
    0.0500     -6.40967155828573         \\
    0.1000     -5.90747706927157         \\
    0.1500     -5.39673918992255         \\
    0.2000     -4.84444252960273         \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   -7.95722975572014           \\
    0.0500   -7.95950373283282           \\
    0.1000   -7.92020027260437           \\
    0.1500   -7.85571598712298           \\
    0.2000   -7.78317977447116           \\
};

% Robust PHUBSEP Infinite Resolution
\addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   -7.96998350680363          \\
    0.0500   -7.65327700687858          \\
    0.1000   -7.29200550094940          \\
    0.1500   -6.90186432779056          \\
    0.2000   -6.44669142892981          \\
};



% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    -6.83333913683846        \\
    0.0500    -6.82246793499110        \\
    0.1000    -6.78969088867402        \\
    0.1500    -6.73450662969857        \\
    0.2000    -6.65605121044741        \\
};


% Robust PUBSEP Full BnB
\addplot+[smooth,color=olive,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   -6.83334891663619           \\
    0.0500   -6.40943539488006           \\
    0.1000   -5.90363145149402           \\
    0.1500   -5.39616596668091           \\
    0.2000   -4.84444964589700           \\
};



% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    -6.08520301814482          \\
    0.0500    -6.07433184702557          \\
    0.1000    -6.04155507578445          \\
    0.1500    -5.98637066199214          \\
    0.2000    -5.90791545363615          \\
};


% Robust PSEP BnB
\addplot+[smooth,color=lime,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -6.08519817389517         \\
    0.0500     -5.68679237659175         \\
    0.1000     -5.23252900944451         \\
    0.1500     -4.77142117288877         \\
    0.2000     -4.24133375436612         \\
};



% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   -7.63071533978458           \\
    0.0500   -7.61968352273179           \\
    0.1000   -7.57684687496683           \\
    0.1500   -7.53041205429569           \\
    0.2000   -7.45077827233673           \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   -6.83333913683846           \\
    0.0500   -6.82246793499110           \\
    0.1000   -6.78969088867402           \\
    0.1500   -6.73450662969857           \\
    0.2000   -6.65605121044741           \\
};

% Robust PUBSEP  BnB
\addplot+[smooth,color=teal,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -6.08519817389517         \\
    0.0500     -5.68679237659175         \\
    0.1000     -5.23252900944451         \\
    0.1500     -4.77142117288877         \\
    0.2000     -4.24133375436612         \\
};


% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      -4.96756494789890        \\
    0.0500      -4.95583267594605        \\
    0.1000      -4.92308526766638        \\
    0.1500      -4.86160491149046        \\
    0.2000      -4.72715316156056        \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -4.93115931043656         \\
    0.0500     -4.92038172215728         \\
    0.1000     -4.88881769403793         \\
    0.1500     -4.83268571000631         \\
    0.2000     -4.75544747487525         \\
};


% Robust PHSEP 1-bit Quantized
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      -4.96670387277952       \\
    0.0500      -4.39642436269726        \\
    0.1000      -3.88614713728600        \\
    0.1500      -3.22333229375092       \\
    0.2000      -2.44872615135678      \\
};

% Robust PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=orange,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     -4.93161158234534       \\
    0.0500     -4.41506460125692       \\
    0.1000     -3.86256225666912         \\
    0.1500     -3.21002799331416       \\
    0.2000     -2.45277658559549     \\
};








\addplot[smooth,color=cyan,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_phsep}

\addplot[smooth,color=black,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rphsep}


\addplot[smooth,color=green,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_psep_fbb}

\addplot[smooth,color=magenta,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rpsep_fbb}


\addplot[smooth,color=blue,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_phubsep}

\addplot[smooth,color=orange,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rphubsep}


\addplot[smooth,color=gray,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_pubsep_fbb}

\addplot[smooth,color=olive,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rpubsep_fbb}


\addplot[smooth,color=dark_green,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_psep_pbb}

\addplot[smooth,color=lime,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rpsep_pbb}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_phmmddt}


\addplot[smooth,color=purple,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_pubsep_pbb}

\addplot[smooth,color=teal,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:csi_rpubsep_pbb}








\node [draw=none,fill=none,font=\tiny,anchor= north  east] at (axis cs: 0.2,-1) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};



\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: -0.001,-1) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{plot:csi_phsep}{Proposed PHSEP} \\
\ref{plot:csi_phubsep}{Proposed PHUBSEP} \\
\ref{plot:csi_psep_pbb}{Proposed PSEP PBB} \\
\ref{plot:csi_pubsep_pbb}{Proposed PUBSEP PBB} \\
\ref{plot:csi_rphsep}{Proposed Robust PHSEP} \\
\ref{plot:csi_rphubsep}{Proposed Robust PHUBSEP} \\
\ref{plot:csi_rpsep_pbb}{Proposed Robust PSEP PBB} \\
\ref{plot:csi_rpubsep_pbb}{Proposed Robust PUBSEP PBB} \\
\end{tabular}
};


\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 0.07,-1) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{plot:csi_phmmddt}{PHMMDDT \cite{liu2021intelligent}}\\
\ref{plot:csi_psep_fbb}{PSEP FBB}\\
\ref{plot:csi_pubsep_fbb}{PUBSEP FBB}\\
\ref{plot:csi_rpsep_fbb}{Robust PSEP FBB}\\
\ref{plot:csi_rpubsep_fbb}{Robust PUBSEP FBB}\\
\end{tabular}
};

 \end{axis}



 \begin{axis}[%
name=B,
at={($(A.east)+(45,0em)$)},
                anchor= west,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.60\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 0.2,
xlabel= {$\lambda$},
xtick = {0,0.05, 0.1,0.15,  0.2},
xticklabels = {0,0.05, 0.1,0.15,  0.2},
xmajorgrids,
ymin=2.5e-5,
ymax=2e-3,
ylabel={Maximum SEP},
ymajorgrids,
%legend entries={SEP Requisite,
%Proposed PHSEP,
%Proposed Robust PHSEP,
%PSEP FBB,
%Robust PSEP FBB,
%Proposed PHUBSEP,
%Proposed Robust PHUBSEP,
%PUBSEP FBB,
%Robust PUBSEP FBB,
%Proposed PSEP PBB,
%Robust Proposed PSEP PBB,
%PHMMDDT \cite{liu2021intelligent},
%Proposed PUBSEP PBB,
%Proposed Robust PUBSEP PBB
%},
legend columns=2, 
legend style={at={(0,1)},anchor=north west ,draw=none,fill=none,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{dotted, no marks,color=black,fill=green!20}
%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}

%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


% SEP Requisite
\addplot+[smooth,color=yellow,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     1e-4         \\
    0.0500     1e-4         \\
    0.1000     1e-4         \\
    0.1500     1e-4         \\
    0.2000     1e-4         \\
};


% PHSEP Infinite Resolution
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     9.99956222244025e-05         \\
    0.0500     0.000128515452295308         \\
    0.1000     0.000165836582342926         \\
    0.1500     0.000214370125263486         \\
    0.2000     0.000279277476958328         \\
};

% Robust PHSEP Infinite Resolution
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     9.99956429035276e-05         \\
    0.0500     7.80809658356141e-05         \\
    0.1000     6.00130055776749e-05         \\
    0.1500     4.52419534491266e-05         \\
    0.2000     3.32965698744969e-05         \\
};


% PSEP Full BnB
\addplot+[smooth,color=green,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   0.000100000862280902          \\
    0.0500   0.000127790599776079          \\
    0.1000   0.000164031902913142          \\
    0.1500   0.000213665069414892          \\
    0.2000   0.000281925688960460          \\
};

% Robust PSEP Full BnB
\addplot+[smooth,color=magenta,dashed, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     0.000100000190355165         \\
    0.0500     7.75024273697023e-05         \\
    0.1000     5.93824072401272e-05         \\
    0.1500     4.48589312956882e-05         \\
    0.2000     3.33005699520994e-05         \\
};

% PHUBSEP Infinite Resolution
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   9.99992470233080e-05           \\
    0.0500   0.000132963036827527           \\
    0.1000   0.000177131856592405           \\
    0.1500   0.000236843733371961           \\
    0.2000   0.000318467487022911           \\
};

% Robust PHUBSEP Infinite Resolution
\addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    9.99994566618367e-05          \\
    0.0500    7.79564728694560e-05          \\
    0.1000    5.98018179682747e-05          \\
    0.1500    4.49697079367706e-05          \\
    0.2000    3.29905692207921e-05          \\
};



% PUBSEP Full BnB
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    0.000100000190355165        \\
    0.0500    0.000127789997911298        \\
    0.1000    0.000164027970988134        \\
    0.1500    0.000213660729057263        \\
    0.2000    0.000281919736748848        \\
};


% Robust PUBSEP Full BnB
\addplot+[smooth,color=olive,dashed, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   0.000100000862280902           \\
    0.0500   7.75040130203131e-05           \\
    0.1000   5.93847763527000e-05           \\
    0.1500   4.48606641536564e-05           \\
    0.2000   3.33018062996793e-05           \\
};



% PSEP BnB
\addplot+[smooth,color=dark_green,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    0.000100000862280902          \\
    0.0500    0.000146228344366173          \\
    0.1000    0.000212516878666080          \\
    0.1500    0.000307767932978154          \\
    0.2000    0.000445274098568982          \\
};


% Robust PSEP BnB
\addplot+[smooth,color=lime,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     0.000100000862280902         \\
    0.0500     7.75040130203131e-05         \\
    0.1000     5.93847763527000e-05         \\
    0.1500     4.48606641536564e-05         \\
    0.2000     3.33018062996793e-05         \\
};



% PHMMDDT Infinite Resolution 
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   9.95880250953540e-05           \\
    0.0500   0.000113199677509002           \\
    0.1000   0.000139000080281781           \\
    0.1500   0.000187627651853872           \\
    0.2000   0.000254643236783925           \\
};


% PUBSEP  BnB
\addplot+[smooth,color=purple,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0   0.000100000358795982           \\
    0.0500   0.000146228344366173           \\
    0.1000   0.000212516878666080           \\
    0.1500   0.000307767932978154           \\
    0.2000   0.000445274098568982           \\
};

% Robust PUBSEP  BnB
\addplot+[smooth,color=teal,dashed, every mark/.append style={solid, fill=cyan!50},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     0.000100000358795982        \\
    0.0500     7.75024273697023e-05        \\
    0.1000     5.93824072401272e-05        \\
    0.1500     4.48589312956882e-05        \\
    0.2000     3.33005699520994e-05        \\
};


% PHSEP 1-bit Quantized
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0      0.000100000862280902        \\
    0.0500      0.000176175950593827        \\
    0.1000      0.000305461670706886        \\
    0.1500      0.000523144988280766        \\
    0.2000      0.000887951667619902       \\
};

% PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     0.000100000386370480         \\
    0.0500     0.000176175950593827         \\
    0.1000     0.000305461670706886         \\
    0.1500     0.000523144988280766         \\
    0.2000     0.000887951667619902        \\
};


% Robust PHSEP 1-bit Quantized
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0     0.000100000862280902       \\
    0.0500     7.75040130203131e-05        \\
    0.1000     5.93847763527000e-05        \\
    0.1500     4.48606641536564e-05       \\
    0.2000     3.33018062996793e-05      \\
};

% Robust PHUBSEP Infinite Resolution 1-bit Quantized
\addplot+[smooth,color=orange,dashed, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
         0    0.000100000386370480      \\
    0.0500    7.75024273697023e-05      \\
    0.1000    5.93824072401272e-05        \\
    0.1500    4.48589312956882e-05      \\
    0.2000    3.33005699520994e-05    \\
};






















\addplot[smooth,color=black,dashed,mark=no_mark
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha4}


\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:alpha_infty}


\node [draw=none,fill=none,font=\tiny,anchor= south  west] at (axis cs: 0,2.5e-5) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};


\addplot[smooth,color=yellow,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:requisite}






\node [draw=none,fill=none,font=\tiny,anchor= north  east] at (axis cs: 0.2,4) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:alpha4}{\hspace{0.5em}$\alpha_\theta=4$} \\
\ref{plot:alpha_infty}{\hspace{0.5em}$\alpha_\theta=\infty$}\\

\end{tabular}
};



\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 0,2e-3) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
\ref{plot:requisite}{SEP Requisite} \\
\ref{plot:csi_rphsep}{Proposed Robust PHSEP} \\
\ref{plot:csi_rphubsep}{Proposed Robust PHUBSEP} \\
\ref{plot:csi_rpsep_pbb}{Proposed Robust PSEP PBB} \\
\ref{plot:csi_rpubsep_pbb}{Proposed Robust PUBSEP PBB} \\
\ref{plot:csi_rpsep_fbb}{Robust PSEP FBB}\\
\ref{plot:csi_rpubsep_fbb}{Robust PUBSEP FBB}\\
\ref{plot:csi_phsep}{Proposed PHSEP} \\
\ref{plot:csi_phubsep}{Proposed PHUBSEP} \\
\end{tabular}
};


\node [draw=none,fill=none,font=\tiny,anchor= north  west] at (axis cs: 0.08,2e-3) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
\ref{plot:csi_psep_pbb}{Proposed PSEP PBB} \\
\ref{plot:csi_pubsep_pbb}{Proposed PUBSEP PBB} \\
\ref{plot:csi_psep_fbb}{PSEP FBB}\\
\ref{plot:csi_pubsep_fbb}{PUBSEP FBB}\\
\ref{plot:csi_phmmddt}{PHMMDDT \cite{liu2021intelligent}}\\
\end{tabular}
};




 \end{axis}





%\begin{axis}[%
%name=C,
%at={($(B.east)+(35,0em)$)},
%                anchor= west,
%ymode=log,
%width  = 0.6\columnwidth,%5.63489583333333in,
%%height = 0.3\columnwidth,%4.16838541666667in,
%height = 0.8\columnwidth,%4.16838541666667in,
%scale only axis,
%xmin  = 1,
%xmax  = 6,
%xlabel= {$\tau$},
%xmajorgrids,
%ymin=0.6,
%ymax=4200,
%ylabel={$\overline{B}$},
%ymajorgrids,
%legend entries={PUBSEP Full PBB,
%Proposed PUBSEP PBB,
%PSEP Full PBB,
%Proposed PSEP PBB
%},
%                legend columns=1,
%legend style={at={(0,0.7)},anchor=north west ,draw=black,fill=white,legend cell align=left,font=\tiny}
%]
%
%%fill opacity=0.2, draw opacity=1,text opacity =1
%
%%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}
%
%
%%FOR THE FIRST VALUE OF M
%
%% Optimization problems solved
%
%% PUBSEP Full BnB
%\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0    580.775000000000          \\
%    0.0500    580.775000000000          \\
%    0.1000    580.775000000000          \\
%    0.1500    580.775000000000          \\
%    0.2000    580.775000000000          \\
%};
%
%% PUBSEP BnB
%\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0    2.57500000000000          \\
%    0.0500    2.57500000000000          \\
%    0.1000    2.57500000000000          \\
%    0.1500    2.57500000000000          \\
%    0.2000    2.57500000000000          \\
%};
%
%
%% PSEP Full BnB
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0    557.966666666667          \\
%    0.0500    557.966666666667          \\
%    0.1000    557.966666666667          \\
%    0.1500    557.966666666667          \\
%    0.2000    557.966666666667          \\
%};
%
%
%% PSEP BnB
%\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0       2.50833333333333       \\
%    0.0500       2.50833333333333       \\
%    0.1000       2.50833333333333       \\
%    0.1500       2.50833333333333       \\
%    0.2000       2.50833333333333       \\
%};
%
%
%
%
%% Robust PUBSEP Full BnB
%\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0      581.133333333333        \\
%    0.0500      268.525000000000        \\
%    0.1000      246.441666666667        \\
%    0.1500      371.516666666667        \\
%    0.2000      826.875000000000        \\
%};
%
%% Robust PUBSEP BnB
%\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=star,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0     2.54166666666667         \\
%    0.0500     5.40000000000000         \\
%    0.1000     7.35833333333333         \\
%    0.1500     12.8833333333333         \\
%    0.2000     29.1083333333333         \\
%};
%
%
%% Robust PSEP Full BnB
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0    557.966666666667          \\
%    0.0500    259.291666666667          \\
%    0.1000    237.366666666667          \\
%    0.1500    353.250000000000          \\
%    0.2000    779.716666666667          \\
%};
%
%
%% Robust PSEP BnB
%\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%         0   2.50833333333333           \\
%    0.0500   5.33333333333333           \\
%    0.1000   7.19166666666667           \\
%    0.1500   12.1833333333333           \\
%    0.2000   28.8166666666667           \\
%};
%
%
%\end{axis}







\end{tikzpicture}%
